Interactions of B = 4 Skyrmions

It is known that the interactions of single Skyrmions are asymptotically described by a Yukawa dipole potential. Less is known about the interactions of solutions of the Skyrme model with higher baryon number. In this paper, it is shown that Yukawa multipole theory can be more generally applied to Skyrmion interactions, and in particular to the long-range dominant interactions of the B = 4 solution of the Skyrme model, which models the alpha-particle. A method that gives the quadrupole nature of the interaction a more intuitive meaning in the pion field colour picture is demonstrated. Numerical methods are employed to find the precise strength of quadrupole and octupole interactions. The results are applied to the B = 8 and B = 12 solutions and to the Skyrme crystal.

==> alphaqvectors.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{alphaqvectors.pdftex}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3375,4134)(2251,-4861)
\put(3526,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat x^3$}%
}}}}
\put(5626,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat x^1$}%
}}}}
\put(2776,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat x^2$}%
}}}}
\end{picture}%


==> coord_1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{coord_1.pdftex}%
\end{picture}%
\setlength{\unitlength}{987sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3052,3411)(3737,-5089)
\put(5251,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(4426,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(3976,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\end{picture}%


==> coord_1pi.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{coord_1pi.pdftex}%
\end{picture}%
\setlength{\unitlength}{987sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1933,3477)(3737,-5107)
\put(4426,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_2$}%
}}}}
\put(3976,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_3$}%
}}}}
\put(5251,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_1$}%
}}}}
\end{picture}%


==> coord_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{coord_2.pdftex}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3000,3402)(3301,-5032)
\put(6301,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_1$}%
}}}}
\put(3976,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_2$}%
}}}}
\put(3301,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_3$}%
}}}}
\end{picture}%


==> crystale.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 4.1}}%
      \put(990,1483){\makebox(0,0)[r]{\strut{} 4.2}}%
      \put(990,2306){\makebox(0,0)[r]{\strut{} 4.3}}%
      \put(990,3130){\makebox(0,0)[r]{\strut{} 4.4}}%
      \put(990,3953){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 4.6}}%
      \put(1594,440){\makebox(0,0){\strut{} 5}}%
      \put(2774,440){\makebox(0,0){\strut{} 10}}%
      \put(3954,440){\makebox(0,0){\strut{} 15}}%
      \put(5134,440){\makebox(0,0){\strut{} 20}}%
      \put(6210,660){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6210,1093){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(6210,1527){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6210,1960){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(6210,2393){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6210,2826){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6210,3260){\makebox(0,0)[l]{\strut{} 1.2}}%
      \put(6210,3693){\makebox(0,0)[l]{\strut{} 1.4}}%
      \put(6210,4126){\makebox(0,0)[l]{\strut{} 1.6}}%
      \put(6210,4559){\makebox(0,0)[l]{\strut{} 1.8}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$E$ per $B=4$ Skyrmion}}}%
      \put(6979,2718){\rotatebox{90}{\makebox(0,0){\strut{}$|E_\text{int}-E_\text{int}^{l\leq3}|/|E_\text{int}|$}}}%
      \put(3600,110){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5091,4603){\makebox(0,0)[r]{\strut{}Numerically determined crystal energy}}%
      \csname LTb\endcsname%
      \put(5091,4383){\makebox(0,0)[r]{\strut{}Relative error of asymptotic $E_\text{int}^{l\leq3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{crystale_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> crystalem.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{} 4.9}}%
      \put(1122,1248){\makebox(0,0)[r]{\strut{} 4.95}}%
      \put(1122,1836){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1122,2424){\makebox(0,0)[r]{\strut{} 5.05}}%
      \put(1122,3012){\makebox(0,0)[r]{\strut{} 5.1}}%
      \put(1122,3600){\makebox(0,0)[r]{\strut{} 5.15}}%
      \put(1122,4188){\makebox(0,0)[r]{\strut{} 5.2}}%
      \put(1122,4776){\makebox(0,0)[r]{\strut{} 5.25}}%
      \put(1556,440){\makebox(0,0){\strut{} 3}}%
      \put(2159,440){\makebox(0,0){\strut{} 4}}%
      \put(2762,440){\makebox(0,0){\strut{} 5}}%
      \put(3365,440){\makebox(0,0){\strut{} 6}}%
      \put(3968,440){\makebox(0,0){\strut{} 7}}%
      \put(4571,440){\makebox(0,0){\strut{} 8}}%
      \put(5174,440){\makebox(0,0){\strut{} 9}}%
      \put(5777,440){\makebox(0,0){\strut{} 10}}%
      \put(6210,660){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6210,1248){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(6210,1836){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(6210,2424){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(6210,3012){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6210,3600){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(6210,4188){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(6210,4776){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$E$ per $B=4$ Skyrmion}}}%
      \put(6979,2718){\rotatebox{90}{\makebox(0,0){\strut{}$|E_\text{int}-E_\text{int}^{l\leq3}|/|E_\text{int}|$}}}%
      \put(3666,110){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5091,4603){\makebox(0,0)[r]{\strut{}Numerically determined crystal energy}}%
      \csname LTb\endcsname%
      \put(5091,4383){\makebox(0,0)[r]{\strut{}Relative error of asymptotic $E_\text{int}^{l\leq3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{crystalem_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eintmrur.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,660){\makebox(0,0)[r]{\strut{}-5}}%
      \put(726,1248){\makebox(0,0)[r]{\strut{}-4}}%
      \put(726,1836){\makebox(0,0)[r]{\strut{}-3}}%
      \put(726,2424){\makebox(0,0)[r]{\strut{}-2}}%
      \put(726,3012){\makebox(0,0)[r]{\strut{}-1}}%
      \put(726,3600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,4188){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,4776){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1636,440){\makebox(0,0){\strut{} 2}}%
      \put(2934,440){\makebox(0,0){\strut{} 2.5}}%
      \put(4231,440){\makebox(0,0){\strut{} 3}}%
      \put(5529,440){\makebox(0,0){\strut{} 3.5}}%
      \put(6826,440){\makebox(0,0){\strut{} 4}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$E_\text{int}$}}}%
      \put(3842,110){\makebox(0,0){\strut{}$|\vec X|$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}unrotated}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}with $90^\circ$ relative rotation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eintmrur_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extraconst.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,660){\makebox(0,0)[r]{\strut{}-1.92}}%
      \put(1122,1072){\makebox(0,0)[r]{\strut{}-1.9}}%
      \put(1122,1483){\makebox(0,0)[r]{\strut{}-1.88}}%
      \put(1122,1895){\makebox(0,0)[r]{\strut{}-1.86}}%
      \put(1122,2306){\makebox(0,0)[r]{\strut{}-1.84}}%
      \put(1122,2718){\makebox(0,0)[r]{\strut{}-1.82}}%
      \put(1122,3130){\makebox(0,0)[r]{\strut{}-1.8}}%
      \put(1122,3541){\makebox(0,0)[r]{\strut{}-1.78}}%
      \put(1122,3953){\makebox(0,0)[r]{\strut{}-1.76}}%
      \put(1122,4364){\makebox(0,0)[r]{\strut{}-1.74}}%
      \put(1122,4776){\makebox(0,0)[r]{\strut{}-1.72}}%
      \put(1254,440){\makebox(0,0){\strut{} 0.1}}%
      \put(2036,440){\makebox(0,0){\strut{} 0.12}}%
      \put(2818,440){\makebox(0,0){\strut{} 0.14}}%
      \put(3600,440){\makebox(0,0){\strut{} 0.16}}%
      \put(4382,440){\makebox(0,0){\strut{} 0.18}}%
      \put(5164,440){\makebox(0,0){\strut{} 0.2}}%
      \put(5946,440){\makebox(0,0){\strut{} 0.22}}%
      \put(6078,660){\makebox(0,0)[l]{\strut{} 5.2}}%
      \put(6078,1174){\makebox(0,0)[l]{\strut{} 5.25}}%
      \put(6078,1689){\makebox(0,0)[l]{\strut{} 5.3}}%
      \put(6078,2203){\makebox(0,0)[l]{\strut{} 5.35}}%
      \put(6078,2718){\makebox(0,0)[l]{\strut{} 5.4}}%
      \put(6078,3232){\makebox(0,0)[l]{\strut{} 5.45}}%
      \put(6078,3747){\makebox(0,0)[l]{\strut{} 5.5}}%
      \put(6078,4261){\makebox(0,0)[l]{\strut{} 5.55}}%
      \put(6078,4776){\makebox(0,0)[l]{\strut{} 5.6}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$C_2$}}}%
      \put(6979,2718){\rotatebox{90}{\makebox(0,0){\strut{}$C_3$}}}%
      \put(3600,110){\makebox(0,0){\strut{}$1/L$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4959,4603){\makebox(0,0)[r]{\strut{}$C_2$}}%
      \csname LTb\endcsname%
      \put(4959,4383){\makebox(0,0)[r]{\strut{}$C_3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extraconst_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> genericmultisetting.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{genericmultisetting.pdftex}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13773,6036)(-3674,-5164)
\put(4576,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec X$}%
}}}}
\put(-1499,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho^{\color{DarkRed}{(1)}}$}%
}}}}
\put(9151,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho^{\color{DarkBlue}{(2)}}$}%
}}}}
\put(-974,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(-3674,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(2776,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\end{picture}%


==> massparams10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1346){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,2032){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,2718){\makebox(0,0)[r]{\strut{} 3}}%
      \put(726,3404){\makebox(0,0)[r]{\strut{} 4}}%
      \put(726,4090){\makebox(0,0)[r]{\strut{} 5}}%
      \put(726,4776){\makebox(0,0)[r]{\strut{} 6}}%
      \put(858,440){\makebox(0,0){\strut{} 0}}%
      \put(2052,440){\makebox(0,0){\strut{} 2}}%
      \put(3245,440){\makebox(0,0){\strut{} 4}}%
      \put(4439,440){\makebox(0,0){\strut{} 6}}%
      \put(5632,440){\makebox(0,0){\strut{} 8}}%
      \put(6826,440){\makebox(0,0){\strut{} 10}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}$C_1$}}}%
      \put(3842,110){\makebox(0,0){\strut{}$m$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{massparams10_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> minimum-m1-90-0_08.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4868,611){\makebox(0,0){\strut{}-1.94}}%
      \put(4146,698){\makebox(0,0){\strut{}-1.92}}%
      \put(3424,785){\makebox(0,0){\strut{}-1.9}}%
      \put(2701,872){\makebox(0,0){\strut{}-1.88}}%
      \put(1979,959){\makebox(0,0){\strut{}-1.86}}%
      \put(1256,1046){\makebox(0,0){\strut{}-1.84}}%
      \put(5049,736){\makebox(0,0)[l]{\strut{} 5}}%
      \put(5243,1061){\makebox(0,0)[l]{\strut{} 5.2}}%
      \put(5436,1385){\makebox(0,0)[l]{\strut{} 5.4}}%
      \put(5630,1710){\makebox(0,0)[l]{\strut{} 5.6}}%
      \put(5824,2034){\makebox(0,0)[l]{\strut{} 5.8}}%
      \put(6017,2359){\makebox(0,0)[l]{\strut{} 6}}%
      \put(407,2425){\makebox(0,0){\strut{}$E(C_2,C_3)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2875,573){\makebox(0,0){\strut{}$C_2$}}%
      \put(6309,1464){\makebox(0,0){\strut{}$C_3$}}%
      \put(407,2425){\makebox(0,0){\strut{}$E(C_2,C_3)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{minimum-m1-90-0_08_}}%
    \gplfronttext
  \end{picture}%
\endgroup

